Slicing $\ell_p$-balls reloaded: stability, planar sections in $\ell_1$

We show that the two-dimensional minimum-volume central section of the $n$-dimensional cross-polytope is attained by the regular $2n$-gon. We establish stability-type results for hyperplane sections of $\ell_p$-balls in all the cases where the extremisers are known. Our methods are mainly probabilistic, exploring connections between negative moments of projections of random vectors uniformly distributed on convex bodies and volume of their sections.

==> triangle.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'triangle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{430.68270125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73195738)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{triangle.pdf}}%
    \put(0.26576569,0.07186817){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23923776\unitlength}\raggedright $O$\end{minipage}}}%
    \put(0.4397399,0.65261903){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16887371\unitlength}\raggedright $L$\end{minipage}}}%
    \put(0.86867783,0.64540586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16887369\unitlength}\raggedright $R$\end{minipage}}}%
    \put(0.40096901,0.35160063){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30432449\unitlength}\raggedright $\beta$\end{minipage}}}%
    \put(0.46155843,0.3003085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30432449\unitlength}\raggedright $\beta$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{triangle.pdf}}%
    \put(0.18534425,0.44290176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35182023\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{triangle.pdf}}%
    \put(0.69967245,0.65397742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15797179\unitlength}\raggedright $l$\end{minipage}}}%
    \put(0.31208223,0.51068336){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16045952\unitlength}\raggedright $h$\end{minipage}}}%
  \end{picture}%
\endgroup%

